Conditioning and backward errors for nonlinear eigenvalue problems with eigenvector nonlinearities

We consider eigenvalue condition numbers and backward errors for a class of symmetric nonlinear eigenvalue problems with eigenvector nonlinearities. For both of these quantities, we derive explicit and computable expressions that can be evaluated with little computational effort for a given eigenpair, assuming the matrix perturbations are measured by the spectral or Frobenius norm. We also show how symmetric perturbations can be exploited in the analysis. By means of two numerical experiments we demonstrate that problems incorporating eigenvector nonlinearities potentially need to be treated with additional care, when compared to the linear or eigenvalue-nonlinear theory.

==> bifurcationplot.tex <==
\tikzsetnextfilename{bifurcationplot} % name for the temporary generated file by tikz externalization in gfx_tmp (see preamble)
\begin{tikzpicture} % vipl: changing this slightly because im too pedantic about plots :)
    \begin{axis}[
            grid=major,
            %title = Bifurcation diagram, % vipl was here, no title for plots, just caption
            xlabel={$\delta$},
            ylabel={$\lambda$},
            %width=0.95\textwidth,
            %width=\textwidth,
            width=0.49\linewidth,
            height=0.5\textwidth,
            xmin=-5,
            xmax=0,
            ymin=-6,
            ymax=6,
        ]
        \addplot [
            black,
            thick,
            mark=square,
            mark repeat=50,
            %mark options={color=black,scale=1.2,solid},
            mark options={color=mydarkred,scale=1.2,solid},
            ] table [x=a, y=b, col sep=comma]  {data/test_condition_bifurcation4.csv};
        
        \addplot [
            black,
            thick,
            mark=o,
            mark repeat=50,
            mark options={color=myred,scale=1.2,solid},
            ] table [x=a, y=b, col sep=comma]  {data/test_condition_bifurcation1.csv};
        
        \addplot [
            black,
            thick,
            mark=x,
            mark repeat=50,
            mark phase=35,
            mark options={color=mygreen,scale=1.5,solid},
            ] table [x=a, y=b, col sep=comma]  {data/test_condition_bifurcation2.csv};
        
        \addplot [
            black,
            thick,
            mark=diamond,
            mark repeat=50,
            mark phase=40,
            mark options={color=myblue,scale=1.5,solid},
            ] table [x=a, y=b, col sep=comma]  {data/test_condition_bifurcation3.csv};
        
        \addplot [
            black,
            thick,
            mark=triangle,
            mark repeat=50,
            mark options={color=mydarkblue,scale=1.5,solid},
            %mark options={color=mycyan,scale=1.5,solid},
            ] table [x=a, y=b, col sep=comma]  {data/test_condition_bifurcation5.csv};
    \end{axis}
\end{tikzpicture}

==> bifurcationplot_condition.tex <==
\tikzsetnextfilename{bifurcationplot_condition} % name for the temporary generated file by tikz externalization in gfx_tmp (see preamble) (vipl was here)
\begin{tikzpicture}
    \begin{semilogyaxis}[
            grid=major,
            xlabel={$\delta$},
            ylabel={$\kappa(\lambda)$},
            %width=\textwidth,
            width=0.49\linewidth,
            height=0.5\textwidth,
            xmin=-5,
            xmax=0,
            ymin=1,
            ymax=1e3,
        ]
        \addplot [
            black,
            thick,
            mark=square,
            mark repeat=50,
            mark options={color=mydarkred,scale=1.2,solid},
            ] table [x=a, y=c, col sep=comma]  {data/test_condition_bifurcation4.csv};
        
        \addplot [
            black,
            thick,
            mark=o,
            mark repeat=50,
            mark options={color=myred,scale=1.2,solid},
            ] table [x=a, y=c, col sep=comma]  {data/test_condition_bifurcation1.csv};
        
        \addplot [
            black,
            thick,
            mark=x,
            mark repeat=40,
            mark phase=0,
            mark options={color=mygreen,scale=1.5,solid},
            ] table [x=a, y=c, col sep=comma]  {data/test_condition_bifurcation2.csv};
        
        \addplot [
            black,
            thick,
            mark=diamond,
            mark repeat=50,
            mark phase=40,
            mark options={color=myblue,scale=1.5,solid},
            ] table [x=a, y=c, col sep=comma]  {data/test_condition_bifurcation3.csv};
        
        \addplot [
            black,
            thick,
            mark=triangle,
            mark repeat=50,
            mark options={color=mydarkblue,scale=1.5,solid},
            ] table [x=a, y=c, col sep=comma]  {data/test_condition_bifurcation5.csv};
    \end{semilogyaxis}
    
\end{tikzpicture}
